A three-phase chemical model of hot cores: the formation of glycine

A new chemical model is presented that simulates fully-coupled gas-phase, grain-surface and bulk-ice chemistry in hot cores. Glycine (NH2CH2COOH), the simplest amino acid, and related molecules such as glycinal, propionic acid and propanal, are included in the chemical network. Glycine is found to form in moderate abundance within and upon dust-grain ices via three radical-addition mechanisms, with no single mechanism strongly dominant. Glycine production in the ice occurs over temperatures ~40-120 K. Peak gas-phase glycine fractional abundances lie in the range 8 x 10^{-11} - 8 x 10^{-9}, occuring at ~200 K, the evaporation temperature of glycine. A gas-phase mechanism for glycine production is tested and found insignificant, even under optimal conditions. A new spectroscopic radiative-transfer model is used, allowing the translation and comparison of the chemical-model results with observations of specific sources. Comparison with the nearby hot-core source NGC 6334 IRS1 shows excellent agreement with integrated line intensities of observed species, including methyl formate. The results for glycine are consistent with the current lack of a detection of this molecule toward other sources; the high evaporation temperature of glycine renders the emission region extremely compact. Glycine detection with ALMA is predicted to be highly plausible, for bright, nearby sources with narrow emission lines. Photodissociation of water and subsequent hydrogen-abstraction from organic molecules by OH, and NH2, are crucial to the build-up of complex organic species in the ice. The inclusion of alternative branches within the network of radical-addition reactions appears important to the abundances of hot-core molecules; less favorable branching ratios may remedy the anomalously high abundance of glycolaldehyde predicted by this and previous models.

==> (inline-0) <==
\begin{deluxetable}{lc}
\tabletypesize{\small}
\tablecaption{\label{tab-init} Initial fractional abundances, with respect to total hydrogen, of elements and H$_2$ at
the start of the collapse phase.} 
\tablewidth{0pt} 
\tablehead{ \colhead{Species, $i$} & \colhead{$n_{i}/n_{H}$
\tablenotemark{\dag}}} 
\startdata
H$_2$ & $0.499 $ \\
H & $2.0(-3) $ \\
He & $0.09$ \\
C & $1.4(-4)$ \\
N & $7.5(-5)$ \\
O & $3.2(-4)$ \\
S & $8.0(-8)$ \\
Na & $2.0(-8)$ \\
Mg & $7.0(-9)$ \\
Si & $8.0(-9)$ \\
P & $3.0(-9)$ \\
Cl & $4.0(-9)$ \\
Fe & $3.0(-9)$ \\
\enddata
\tablenotetext{\dag}{$A(B)=A^{B}$}
\end{deluxetable}

\newpage

\begin{deluxetable}{lclclcl}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{\label{tab-surf} A selection of barrierless surface/mantle radical-addition reactions relevant to glycine or related species included in the chemical network}
\tablewidth{0pt}
\tablecolumns{7}
\tablehead{
\colhead{Reaction} 
}
\startdata
 HOCO     &  +  & CH$_2$NH$_2$    &  $\rightarrow$  &    NH$_2$CH$_2$COOH   \\
                                                 &&   &  $\rightarrow$  &    CH$_3$NH$_2$     &  +  & CO$_2$   \\
 NH$_2$   &  +  & CH$_2$COOH      &  $\rightarrow$  &    NH$_2$CH$_2$COOH   \\
 OH       &  +  & NH$_2$CH$_2$CO  &  $\rightarrow$  &    NH$_2$CH$_2$COOH   \\
 H        &  +  & HNCH$_2$COOH     &  $\rightarrow$  &   NH$_2$CH$_2$COOH   \\
 CH$_2$OH &  +  & HNCH$_2$COOH   &  $\rightarrow$  &     NH$_2$CH$_2$COOH &  +  & H$_2$CO   \\
 CH$_3$O  &  +  & HNCH$_2$COOH   &  $\rightarrow$  &     NH$_2$CH$_2$COOH &  +  & H$_2$CO   \\
 HCO      &  +  & HNCH$_2$COOH    &  $\rightarrow$  &    NH$_2$CH$_2$COOH &  +  & CO   \\
 HOCO     &  +  & HNCH$_2$COOH    &  $\rightarrow$  &    NH$_2$CH$_2$COOH &  +  & CO$_2$   \\
 NH       &  +  & CH$_2$COOH     &  $\rightarrow$  &     HNCH$_2$COOH   \\

 HCO      &  +  & CH$_2$NH$_2$    &  $\rightarrow$  &    NH$_2$CH$_2$CHO   \\
                                             &&      &  $\rightarrow$  &    CH$_3$NH$_2$     &  +  & CO   \\
 NH$_2$   &  +  & CH$_2$CHO     &  $\rightarrow$  &      NH$_2$CH$_2$CHO   \\
 H        &  +  & NH$_2$CH$_2$CO   &  $\rightarrow$  &   NH$_2$CH$_2$CHO   \\
 CH$_2$OH &  +  & NH$_2$CH$_2$CO  &  $\rightarrow$  &    NH$_2$CH$_2$CHO  &  +  & H$_2$CO   \\
 CH$_3$O  &  +  & NH$_2$CH$_2$CO  &  $\rightarrow$  &    NH$_2$CH$_2$CHO  &  +  & H$_2$CO   \\
 HCO      &  +  & NH$_2$CH$_2$CO  &  $\rightarrow$  &    NH$_2$CH$_2$CHO  &  +  & CO   \\
 HOCO     &  +  & NH$_2$CH$_2$CO   &  $\rightarrow$  &   NH$_2$CH$_2$CHO  &  +  & CO$_2$   \\

 H        &  +  & HNCH$_2$CHO     &  $\rightarrow$  &    NH$_2$CH$_2$CHO   \\
 CH$_2$OH &  +  & HNCH$_2$CHO    &  $\rightarrow$  &     NH$_2$CH$_2$CHO  &  +  & H$_2$CO   \\
 CH$_3$O  &  +  & HNCH$_2$CHO   &  $\rightarrow$  &      NH$_2$CH$_2$CHO  &  +  & H$_2$CO   \\
 HCO      &  +  & HNCH$_2$CHO   &  $\rightarrow$  &      NH$_2$CH$_2$CHO  &  +  & CO   \\
 HOCO     &  +  & HNCH$_2$CHO    &  $\rightarrow$  &     NH$_2$CH$_2$CHO  &  +  & CO$_2$   \\
 NH       &  +  & CH$_2$CHO     &  $\rightarrow$  &      HNCH$_2$CHO   \\

 CH$_3$CO &  +  & OH        &  $\rightarrow$  &          CH$_3$COOH   \\
 CH$_3$   &  +  & HOCO      &  $\rightarrow$  &          CH$_3$COOH   \\
 H        &  +  & CH$_2$COOH     &  $\rightarrow$  &     CH$_3$COOH   \\
 CH$_2$OH &  +  & CH$_2$COOH     &  $\rightarrow$  &     CH$_3$COOH &  +  & H$_2$CO   \\
 CH$_3$O  &  +  & CH$_2$COOH      &  $\rightarrow$  &    CH$_3$COOH &  +  & H$_2$CO   \\
 HCO      &  +  & CH$_2$COOH      &  $\rightarrow$  &    CH$_3$COOH &  +  & CO   \\
 HOCO     &  +  & CH$_2$COOH     &  $\rightarrow$  &     CH$_3$COOH &  +  & CO$_2$   \\
 CH$_2$   &  +  & HOCO      &  $\rightarrow$  &          CH$_2$COOH   \\

 CH$_2$   &  +  & CH$_2$COOH     &  $\rightarrow$  &     C$_2$H$_4$COOH   \\
 CH$_3$   &  +  & CH$_2$COOH     &  $\rightarrow$  &     C$_2$H$_5$COOH   \\

 H        &  +  & C$_2$H$_4$COOH   &  $\rightarrow$  &   C$_2$H$_5$COOH   \\
 CH$_2$OH &  +  & C$_2$H$_4$COOH   &  $\rightarrow$  &   C$_2$H$_5$COOH &  +  & H$_2$CO   \\
 CH$_3$O  &  +  & C$_2$H$_4$COOH   &  $\rightarrow$  &   C$_2$H$_5$COOH &  +  & H$_2$CO   \\
 HCO      &  +  & C$_2$H$_4$COOH   &  $\rightarrow$  &   C$_2$H$_5$COOH &  +  & CO   \\
 HOCO     &  +  & C$_2$H$_4$COOH   &  $\rightarrow$  &   C$_2$H$_5$COOH &  +  & CO$_2$   \\
 HOCO     &  +  & C$_2$H$_5$     &  $\rightarrow$  &     C$_2$H$_5$COOH   \\
                                         &&        &  $\rightarrow$  &      C$_2$H$_6$        &  +  & CO$_2$   \\
 OH       &  +  & C$_2$H$_5$CO    &  $\rightarrow$  &    C$_2$H$_5$COOH   \\

 CH$_3$   &  +  & CH$_2$CHO     &  $\rightarrow$  &      C$_2$H$_5$CHO   \\
 H        &  +  & C$_2$H$_4$CHO   &  $\rightarrow$  &    C$_2$H$_5$CHO   \\
 CH$_2$OH &  +  & C$_2$H$_4$CHO   &  $\rightarrow$  &    C$_2$H$_5$CHO &  +  & H$_2$CO   \\
 CH$_3$O  &  +  & C$_2$H$_4$CHO   &  $\rightarrow$  &    C$_2$H$_5$CHO &  +  & H$_2$CO   \\
 HCO      &  +  & C$_2$H$_4$CHO    &  $\rightarrow$  &   C$_2$H$_5$CHO &  +  & CO   \\
 HOCO     &  +  & C$_2$H$_4$CHO    &  $\rightarrow$  &   C$_2$H$_5$CHO &  +  & CO$_2$   \\
 CH$_2$   &  +  & CH$_2$CHO       &  $\rightarrow$  &    C$_2$H$_4$CHO   \\

 HCO      &  +  & C$_2$H$_5$      &  $\rightarrow$  &    C$_2$H$_5$CHO   \\
 H        &  +  & C$_2$H$_5$CO   &  $\rightarrow$  &     C$_2$H$_5$CHO   \\
 CH$_2$OH &  +  & C$_2$H$_5$CO    &  $\rightarrow$  &    C$_2$H$_5$CHO &  +  & H$_2$CO   \\
 CH$_3$O  &  +  & C$_2$H$_5$CO    &  $\rightarrow$  &    C$_2$H$_5$CHO &  +  & H$_2$CO   \\
 HCO      &  +  & C$_2$H$_5$CO    &  $\rightarrow$  &    C$_2$H$_5$CHO &  +  & CO   \\
 HOCO     &  +  & C$_2$H$_5$CO    &  $\rightarrow$  &    C$_2$H$_5$CHO &  +  & CO$_2$   
\enddata
\tablecomments{Not all reactions involving each species are shown. Equal branching ratios are assumed, where multiple channels are given. The formation of the relevant radicals may occur through photodissociation or through hydrogen-abstraction reactions, detailed in Table \ref{tab-act}.}
\end{deluxetable}

\newpage

\begin{deluxetable}{rlccl}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{\label{tab-act} Activation energy barrier information for important barrier-mediated surface/mantle reactions}
\tablewidth{0pt}
\tablecolumns{13}
\tablehead{
\colhead{\#} & \colhead{Reaction} & \colhead{$E_{\mathrm{A}}$} & \colhead{Width} & \colhead{Ref.} \\
\colhead{} &            \colhead{} &             \colhead{(K)} &                 \colhead{(\AA)} & 
}
\startdata

 1 & H        +  CO               $\rightarrow$ HCO                          & --- & ---    & Andersson (priv. comm.) \\ 
 2 & H        +  H$_2$CO          $\rightarrow$ CH$_2$OH                     & 4500 & 1.35    & Goumans (priv. comm.) \\ 
 3 & H        +  H$_2$CO          $\rightarrow$ CH$_3$O                      & 2320 & 1.35    & Goumans (priv. comm.) \\ 
 4 & H        +  H$_2$CO          $\rightarrow$ HCO       + H$_2$            & 2960 & 1.22    & Goumans (priv. comm.) \\ 
 5 & H        +  CH$_3$OH         $\rightarrow$ CH$_2$OH  + H$_2$            & 4380 & 1.0     & Goumans (priv. comm.) \\ 
 6 & H        +  CH$_3$OH         $\rightarrow$ CH$_3$O   + H$_2$            & 6640 & 1.0     & Goumans (priv. comm.) \\ 
 7 & H        +  CH$_4$           $\rightarrow$ CH$_3$    + H$_2$            & 5940 & 2.17    & Andersson et al. (2009); Garrod \& Pauly (2011)  \\ 
 8 & H        +  CH$_3$CHO        $\rightarrow$ H$_2$     + CH$_3$CO         & 2120 & 1.0     & Warnatz (1984) \\ 
 9 & H        +  HCOOCH$_3$       $\rightarrow$ H$_2$     + CH$_3$OCO        & 3970 & 1.0     & Good \& Francisco (2002) \\ 
10 & H        +  HCOOCH$_3$       $\rightarrow$ H$_2$     + HCOOCH$_2$       & 4470 & 1.0     & Good \& Francisco (2002) \\ 
11 & H        +  HCOOH            $\rightarrow$ H$_2$     + COOH             & 6150 & 1.0     & Evans-Polanyi, \#8/\#12  \\ 
12 & H        +  NH$_2$CHO        $\rightarrow$ H$_2$     + NH$_2$CO         & 3500 & 1.0     & Syrstad \& Turecek (2001) \\ 
13 & H        +  CH$_2$(OH)CHO    $\rightarrow$ H$_2$     + CH$_2$(OH)CO     & 2350 & 1.0     & Evans-Polanyi, \#8/\#12  \\ 
14 & H        +  HNCO             $\rightarrow$ NH$_2$    + CO               & 2300 & 1.0     & Tsang (1992) \\ 
15 & H        +  HNCO             $\rightarrow$ NH$_2$CO                     & 1390 & 1.0     & Nguyen et al. (1996) \\ 
16 & H$_2$    +  OH               $\rightarrow$ H$_2$O    + H                & 2100 & 1.0     & Baulch et al. (1984) \\ 

17 & CH$_2$OH +  CH$_3$CHO        $\rightarrow$ CH$_3$OH  + CH$_3$CO         & 5300 & 1.0     & Evans-Polanyi  \\ 
18 & CH$_2$OH +  CO               $\rightarrow$ CH$_2$(OH)CO                 & 2500 & 1.0     & Garrod et al. (2008) \\ 
19 & CH$_2$OH +  H$_2$CO          $\rightarrow$ CH$_3$OH  + HCO              & 2940 & 1.0     & Tsang (1987) \\ 
20 & CH$_2$OH +  NH$_2$CHO        $\rightarrow$ CH$_3$OH  + NH$_2$CO         & 4320 & 1.0     & Evans-Polanyi   \\ 
21 & CH$_2$OH +  CH$_2$(OH)CHO    $\rightarrow$ CH$_3$OH  + CH$_2$(OH)CO     & 3100 & 1.0     & Evans-Polanyi  \\ 
22 & CH$_2$OH +  HNCO             $\rightarrow$ CH$_3$OH  + OCN              & 1200 & 1.0     & Estimate  \\ 
23 & CH$_2$OH +  C$_2$H$_5$CHO    $\rightarrow$ CH$_3$OH  + C$_2$H$_5$CO     & 3100 & 1.0     &  (\#21)  \\ 
24 & CH$_2$OH +  C$_3$H$_4$       $\rightarrow$ CH$_3$OH  + C$_3$H$_3$       & 4960 & 1.0     & Evans-Polanyi  \\ 
25 & CH$_2$OH +  C$_3$H$_6$       $\rightarrow$ CH$_3$OH  + C$_3$H$_5$       & 4790 & 1.0     & Evans-Polanyi  \\ 
26 & CH$_2$OH +  CH$_2$NH         $\rightarrow$ CH$_3$OH  + H$_2$CN          & 1200 & 1.0     &  (\#22)  \\ 
27 & CH$_2$OH +  CH$_3$NH$_2$     $\rightarrow$ CH$_3$OH  + CH$_2$NH$_2$     & 6780 & 1.0     & Evans-Polanyi  \\ 
28 & CH$_2$OH +  CH$_3$CN         $\rightarrow$ CH$_3$OH  + CH$_2$CN         & 6200 & 1.0     & Evans-Polanyi  \\ 
29 & CH$_2$OH +  C$_2$H$_5$CN     $\rightarrow$ CH$_3$OH  + C$_2$H$_4$CN     & 6100 & 1.0     & Evans-Polanyi  \\ 
30 & CH$_2$OH +  C$_3$H$_7$CN     $\rightarrow$ CH$_3$OH  + C$_3$H$_6$CN     & 6100 & 1.0     &  (\#29)  \\ 
31 & CH$_2$OH +  NH$_2$CH$_2$CN   $\rightarrow$ CH$_3$OH  + NHCH$_2$CN       & 6100 & 1.0     &  (\#29)  \\ 
32 & CH$_2$OH +  NH$_2$OH         $\rightarrow$ CH$_3$OH  + HNOH             & 5130 & 1.0     & Evans-Polanyi  \\ 
33 & CH$_2$OH +  N$_2$H$_4$       $\rightarrow$ CH$_3$OH  + NH$_2$NH         & 6100 & 1.0     &  (\#29)  \\ 
34 & CH$_2$OH +  NH$_2$OCH$_3$    $\rightarrow$ CH$_3$OH  + HNOCH$_3$        & 6100 & 1.0     &  (\#29)  \\ 
35 & CH$_2$OH +  NH$_2$CH$_2$OH   $\rightarrow$ CH$_3$OH  + HNCH$_2$OH       & 6100 & 1.0     &  (\#29)  \\ 
36 & CH$_2$OH +  NH$_2$CONH$_2$   $\rightarrow$ CH$_3$OH  + NH$_2$CONH       & 6100 & 1.0     &  (\#29)  \\ 
37 & CH$_2$OH +  NH$_2$COOH       $\rightarrow$ CH$_3$OH  + HNCOOH           & 6100 & 1.0     &  (\#29)  \\ 
38 & CH$_2$OH +  CH$_3$OCONH$_2$  $\rightarrow$ CH$_3$OH  + CH$_3$OCONH      & 6100 & 1.0     &  (\#29)  \\ 
39 & CH$_2$OH +  HOCH$_2$CONH$_2$ $\rightarrow$ CH$_3$OH  + HOCH$_2$CONH     & 6100 & 1.0     &  (\#29)  \\ 
40 & CH$_2$OH +  NH$_2$COCHO      $\rightarrow$ CH$_3$OH  + HNCOCHO          & 6100 & 1.0     &  (\#29)  \\ 
41 & CH$_2$OH +  CH$_3$CONH$_2$   $\rightarrow$ CH$_3$OH  + CH$_3$CONH       & 6100 & 1.0     &  (\#29)  \\ 
42 & CH$_2$OH +  NH$_2$CH$_2$COOH $\rightarrow$ CH$_3$OH  + HNCH$_2$COOH     & 6100 & 1.0     &  (\#29)  \\ 
43 & CH$_2$OH +  C$_2$H$_5$COOH   $\rightarrow$ CH$_3$OH  + C$_2$H$_4$COOH   & 6100 & 1.0     &  (\#29)  \\ 
44 & CH$_2$OH +  NH$_2$C$_2$H$_5$ $\rightarrow$ CH$_3$OH  + NH$_2$C$_2$H$_4$ & 6100 & 1.0     &  (\#29)  \\ 
45 & CH$_2$OH +  NH$_2$CH$_2$CHO  $\rightarrow$ CH$_3$OH  + NH$_2$CH$_2$CO   & 3100 & 1.0     &  (\#29)  \\ 
46 & CH$_2$OH +  NH$_2$CH$_2$CHO  $\rightarrow$ CH$_3$OH  + HNCH$_2$CHO      & 6100 & 1.0     &  (\#29)  \\ 
47 & CH$_2$OH +  CH$_3$COOH       $\rightarrow$ CH$_3$OH  + CH$_2$COOH       & 6100 & 1.0     &  (\#29)  \\ 

48 & CH$_3$   +  CH$_3$CHO        $\rightarrow$ CH$_4$    + CH$_3$CO         & 1720 & 1.0     & Evans-Polanyi  \\ 
49 & CH$_3$   +  CH$_3$OH         $\rightarrow$ CH$_4$    + CH$_2$OH         & 3600 & 1.0     & Tsang (1987) \\ 
50 & CH$_3$   +  CH$_3$OH         $\rightarrow$ CH$_4$    + CH$_3$O          & 3480 & 1.0     & Tsang (1987) \\ 
51 & CH$_3$   +  CO               $\rightarrow$ CH$_3$CO                     & 2500 & 1.0     & Garrod et al. (2008) \\ 
52 & CH$_3$   +  H$_2$CO          $\rightarrow$ CH$_4$    + HCO              & 4440 & 1.0     & Baulch et al. (1992)  \\ 
53 & CH$_3$   +  HCOOCH$_3$       $\rightarrow$ CH$_4$    + CH$_3$OCO        & 5040 & 1.0     & Good \& Francisco (2002) \\ 
54 & CH$_3$   +  HCOOCH$_3$       $\rightarrow$ CH$_4$    + HCOOCH$_2$       & 5800 & 1.0     & Good \& Francisco (2002) \\ 
55 & CH$_3$   +  HCOOH            $\rightarrow$ CH$_4$    + COOH             & 4550 & 1.0     & Evans-Polanyi  \\ 
56 & CH$_3$   +  NH$_2$CHO        $\rightarrow$ CH$_4$    + NH$_2$CO         & 3520 & 1.0     & Boden \& Back (1970) \\ 
57 & CH$_3$   +  CH$_2$(OH)CHO    $\rightarrow$ CH$_4$    + CH$_2$(OH)CO     & 1880 & 1.0     & Evans-Polanyi  \\ 
58 & CH$_3$   +  HNCO             $\rightarrow$ CH$_4$    + OCN              & 1200 & 1.0     & Estimate  \\ 

59 & CH$_3$O  +  CH$_3$CHO        $\rightarrow$ CH$_3$OH  + CH$_3$CO         & 1360 & 1.0     & Evans-Polanyi  \\ 
60 & CH$_3$O  +  CO               $\rightarrow$ CH$_3$OCO                    & 2500 & 1.0     & Garrod et al. (2008) \\ 
61 & CH$_3$O  +  H$_2$CO          $\rightarrow$ CH$_3$OH  + HCO              & 1500 & 1.0     & Tsang \& Hampson (1986) \\ 
62 & CH$_3$O  +  HCOOCH$_3$       $\rightarrow$ CH$_3$OH  + CH$_3$OCO        & 3200 & 1.0     & Evans-Polanyi  \\ 
63 & CH$_3$O  +  HCOOCH$_3$       $\rightarrow$ CH$_3$OH  + HCOOCH$_2$       & 4120 & 1.0     & Thynne \& Gray (1963) \\ 
64 & CH$_3$O  +  HCOOH            $\rightarrow$ CH$_3$OH  + COOH             & 3170 & 1.0     & Evans-Polanyi  \\ 
65 & CH$_3$O  +  NH$_2$CHO        $\rightarrow$ CH$_3$OH  + NH$_2$CO         & 1980 & 1.0     & Evans-Polanyi  \\ 
66 & CH$_3$O  +  CH$_2$(OH)CHO    $\rightarrow$ CH$_3$OH  + CH$_2$(OH)CO     & 1470 & 1.0     & Evans-Polanyi \\
67 & CH$_3$O  +  HNCO             $\rightarrow$ CH$_3$OH  + OCN              & 1200 & 1.0     & Estimate  \\ 
68 & CH$_3$O  +  C$_2$H$_5$CHO    $\rightarrow$ CH$_3$OH  + C$_2$H$_5$CO     & 1470 & 1.0     &  (\#66)  \\ 
69 & CH$_3$O  +  C$_3$H$_4$       $\rightarrow$ CH$_3$OH  + C$_3$H$_3$       & 1100 & 1.0     & Evans-Polanyi  \\ 
70 & CH$_3$O  +  C$_3$H$_6$       $\rightarrow$ CH$_3$OH  + C$_3$H$_5$       &  965 & 1.0     & Evans-Polanyi  \\ 
71 & CH$_3$O  +  CH$_2$NH         $\rightarrow$ CH$_3$OH  + H$_2$CN          & 1200 & 1.0     &  (\#67)  \\ 
72 & CH$_3$O  +  CH$_3$NH$_2$     $\rightarrow$ CH$_3$OH  + CH$_2$NH$_2$     & 2530 & 1.0     & Evans-Polanyi  \\ 
73 & CH$_3$O  +  CH$_3$CN         $\rightarrow$ CH$_3$OH  + CH$_2$CN         & 2070 & 1.0     & Evans-Polanyi  \\ 
74 & CH$_3$O  +  C$_2$H$_5$CN     $\rightarrow$ CH$_3$OH  + C$_2$H$_4$CN     & 2000 & 1.0     & Evans-Polanyi  \\ 
75 & CH$_3$O  +  C$_3$H$_7$CN     $\rightarrow$ CH$_3$OH  + C$_3$H$_6$CN     & 2000 & 1.0     &  (\#74)  \\ 
76 & CH$_3$O  +  NH$_2$CH$_2$CN   $\rightarrow$ CH$_3$OH  + NHCH$_2$CN       & 2000 & 1.0     &  (\#74)  \\ 
77 & CH$_3$O  +  NH$_2$OH         $\rightarrow$ CH$_3$OH  + HNOH             & 2000 & 1.0     &  (\#74)  \\ 
78 & CH$_3$O  +  N$_2$H$_4$       $\rightarrow$ CH$_3$OH  + NH$_2$NH         & 2000 & 1.0     &  (\#74)  \\ 
79 & CH$_3$O  +  NH$_2$OCH$_3$    $\rightarrow$ CH$_3$OH  + HNOCH$_3$        & 2000 & 1.0     &  (\#74)  \\ 
80 & CH$_3$O  +  NH$_2$CH$_2$OH   $\rightarrow$ CH$_3$OH  + HNCH$_2$OH       & 2000 & 1.0     &  (\#74)  \\ 
81 & CH$_3$O  +  NH$_2$CONH$_2$   $\rightarrow$ CH$_3$OH  + NH$_2$CONH       & 2000 & 1.0     &  (\#74)  \\ 
82 & CH$_3$O  +  NH$_2$COOH       $\rightarrow$ CH$_3$OH  + HNCOOH           & 2000 & 1.0     &  (\#74)  \\ 
83 & CH$_3$O  +  CH$_3$OCONH$_2$  $\rightarrow$ CH$_3$OH  + CH$_3$OCONH      & 2000 & 1.0     &  (\#74)  \\ 
84 & CH$_3$O  +  HOCH$_2$CONH$_2$ $\rightarrow$ CH$_3$OH  + HOCH$_2$CONH     & 2000 & 1.0     &  (\#74)  \\ 
85 & CH$_3$O  +  NH$_2$COCHO      $\rightarrow$ CH$_3$OH  + HNCOCHO          & 2000 & 1.0     &  (\#74)  \\ 
86 & CH$_3$O  +  CH$_3$CONH$_2$   $\rightarrow$ CH$_3$OH  + CH$_3$CONH       & 2000 & 1.0     &  (\#74)  \\ 
87 & CH$_3$O  +  NH$_2$CH$_2$COOH $\rightarrow$ CH$_3$OH  + HNCH$_2$COOH     & 2000 & 1.0     &  (\#74)  \\ 
88 & CH$_3$O  +  C$_2$H$_5$COOH   $\rightarrow$ CH$_3$OH  + C$_2$H$_4$COOH   & 2000 & 1.0     &  (\#74)  \\ 
89 & CH$_3$O  +  NH$_2$C$_2$H$_5$ $\rightarrow$ CH$_3$OH  + NH$_2$C$_2$H$_4$ & 2000 & 1.0     &  (\#74)  \\ 
90 & CH$_3$O  +  NH$_2$CH$_2$CHO  $\rightarrow$ CH$_3$OH  + NH$_2$CH$_2$CO   & 1470 & 1.0     &  (\#66)  \\ 
91 & CH$_3$O  +  NH$_2$CH$_2$CHO  $\rightarrow$ CH$_3$OH  + HNCH$_2$CHO      & 2000 & 1.0     &  (\#74)  \\ 
92 & CH$_3$O  +  CH$_3$COOH       $\rightarrow$ CH$_3$OH  + CH$_2$COOH       & 2000 & 1.0     &  (\#74)  \\ 

 93 & NH$_2$   +  CH$_3$CHO        $\rightarrow$ NH$_3$    + CH$_3$CO         & 1250 & 1.0     & Hack et al. (1986) \\ 
 94 & NH$_2$   +  CH$_3$OH         $\rightarrow$ NH$_3$    + CH$_2$OH         & 3280 & 1.0     & Evans-Polanyi  \\ 
 95 & NH$_2$   +  CH$_3$OH         $\rightarrow$ NH$_3$    + CH$_3$O          & 3290 & 1.0     & Evans-Polanyi  \\ 
 96 & NH$_2$   +  CO               $\rightarrow$ NH$_2$CO                     & 2500 & 1.0     & Garrod et al. (2008) \\ 
 97 & NH$_2$   +  H$_2$CO          $\rightarrow$ NH$_3$    + HCO              & 2360 & 1.0     & Evans-Polanyi  \\ 
 98 & NH$_2$   +  HCOOCH$_3$       $\rightarrow$ NH$_3$    + CH$_3$OCO        & 3360 & 1.0     & Evans-Polanyi  \\ 
 99 & NH$_2$   +  HCOOCH$_3$       $\rightarrow$ NH$_3$    + HCOOCH$_2$       & 2690 & 1.0     &  (\#113)  \\ 
100 & NH$_2$   +  HCOOH            $\rightarrow$ NH$_3$    + COOH             & 3340 & 1.0     & Evans-Polanyi  \\ 
101 & NH$_2$   +  NH$_2$CHO        $\rightarrow$ NH$_3$    + NH$_2$CO         & 2670 & 1.0     & Evans-Polanyi  \\ 
102 & NH$_2$   +  CH$_2$(OH)CHO    $\rightarrow$ NH$_3$    + CH$_2$(OH)CO     & 2400 & 1.0     & Evans-Polanyi  \\ 
103 & NH$_2$   +  HNCO             $\rightarrow$ NH$_3$    + OCN              & 1200 & 1.0     & Tomeczek \& Gradon (2003) \\ 
104 & NH$_2$   +  CH$_4$           $\rightarrow$ NH$_3$    + CH$_3$           & 4680 & 1.0     & Moller \& Wagner (1984) \\ 
105 & NH$_2$   +  C$_2$H$_5$CHO    $\rightarrow$ NH$_3$    + C$_2$H$_5$CO     & 2400 & 1.0     &  (\#102)  \\ 
106 & NH$_2$   +  C$_2$H$_6$       $\rightarrow$ NH$_3$    + C$_2$H$_5$       & 5340 & 1.0     & Ehbrecht et al. (1987) \\ 
107 & NH$_2$   +  C$_3$H$_4$       $\rightarrow$ NH$_3$    + C$_3$H$_3$       & 2200 & 1.0     & Evans-Polanyi  \\ 
108 & NH$_2$   +  C$_3$H$_6$       $\rightarrow$ NH$_3$    + C$_3$H$_5$       & 2160 & 1.0     & Khe \& Lesclaux (1979)  \\ 
109 & NH$_2$   +  C$_3$H8          $\rightarrow$ NH$_3$    + C$_3$H$_7$       & 4730 & 1.0     & Ehbrecht et al. (1987) \\ 
110 & NH$_2$   +  CH$_2$NH         $\rightarrow$ NH$_3$    + H$_2$CN          & 1200 & 1.0     &  (\#103)  \\ 
111 & NH$_2$   +  CH$_3$NH$_2$     $\rightarrow$ NH$_3$    + CH$_2$NH$_2$     & 2990 & 1.0     & Evans-Polanyi  \\ 
112 & NH$_2$   +  CH$_3$CN         $\rightarrow$ NH$_3$    + CH$_2$CN         & 2730 & 1.0     & Evans-Polanyi  \\ 
113 & NH$_2$   +  C$_2$H$_5$CN     $\rightarrow$ NH$_3$    + C$_2$H$_4$CN     & 2690 & 1.0     & Evans-Polanyi  \\ 
114 & NH$_2$   +  C$_3$H$_7$CN     $\rightarrow$ NH$_3$    + C$_3$H$_6$CN     & 2690 & 1.0     &  (\#113)  \\ 
115 & NH$_2$   +  NH$_2$CH$_2$CN   $\rightarrow$ NH$_3$    + NHCH$_2$CN       & 2690 & 1.0     &  (\#113)  \\ 
116 & NH$_2$   +  NH$_2$OH         $\rightarrow$ NH$_3$    + HNOH             & 2690 & 1.0     &  (\#113)  \\ 
117 & NH$_2$   +  N$_2$H$_4$       $\rightarrow$ NH$_3$    + NH$_2$NH         & 2690 & 1.0     &  (\#113)  \\ 
118 & NH$_2$   +  NH$_2$OCH$_3$    $\rightarrow$ NH$_3$    + HNOCH$_3$        & 2690 & 1.0     &  (\#113)  \\ 
119 & NH$_2$   +  NH$_2$CH$_2$OH   $\rightarrow$ NH$_3$    + HNCH$_2$OH       & 2690 & 1.0     &  (\#113)  \\ 
120 & NH$_2$   +  NH$_2$CONH$_2$   $\rightarrow$ NH$_3$    + NH$_2$CONH       & 2690 & 1.0     &  (\#113)  \\ 
121 & NH$_2$   +  NH$_2$COOH       $\rightarrow$ NH$_3$    + HNCOOH           & 2690 & 1.0     &  (\#113)  \\ 
122 & NH$_2$   +  CH$_3$OCONH$_2$  $\rightarrow$ NH$_3$    + CH$_3$OCONH      & 2690 & 1.0     &  (\#113)  \\ 
123 & NH$_2$   +  HOCH$_2$CONH$_2$ $\rightarrow$ NH$_3$    + HOCH$_2$CONH     & 2690 & 1.0     &  (\#113)  \\ 
124 & NH$_2$   +  NH$_2$COCHO      $\rightarrow$ NH$_3$    + HNCOCHO          & 2690 & 1.0     &  (\#113)  \\ 
125 & NH$_2$   +  CH$_3$CONH$_2$   $\rightarrow$ NH$_3$    + CH$_3$CONH       & 2690 & 1.0     &  (\#113)  \\ 
126 & NH$_2$   +  NH$_2$CH$_2$COOH $\rightarrow$ NH$_3$    + HNCH$_2$COOH     & 2690 & 1.0     &  (\#113)  \\ 
127 & NH$_2$   +  C$_2$H$_5$COOH   $\rightarrow$ NH$_3$    + C$_2$H$_4$COOH   & 2690 & 1.0     &  (\#113)  \\ 
128 & NH$_2$   +  NH$_2$C$_2$H$_5$ $\rightarrow$ NH$_3$    + NH$_2$C$_2$H$_4$ & 2690 & 1.0     &  (\#113)  \\ 
129 & NH$_2$   +  NH$_2$CH$_2$CHO  $\rightarrow$ NH$_3$    + NH$_2$CH$_2$CO   & 2400 & 1.0     &  (\#102)  \\ 
130 & NH$_2$   +  NH$_2$CH$_2$CHO  $\rightarrow$ NH$_3$    + HNCH$_2$CHO      & 2690 & 1.0     &  (\#113)  \\ 
131 & NH$_2$   +  CH$_3$COOH       $\rightarrow$ NH$_3$    + CH$_2$COOH       & 2690 & 1.0     &  (\#113)  \\ 
132 & NH$_2$   +  C$_2$H$_5$OH     $\rightarrow$ NH$_3$    + C$_2$H$_5$O      & 4080 & 1.0     & Evans-Polanyi  \\ 

133 & O        +  CO               $\rightarrow$ CO$_2$                       & 1000 & 1.27    & Goumans (tunnelling)     \\ 

134 & OH       +  CH$_3$OH         $\rightarrow$ CH$_2$OH  + H$_2$O           &  359 & 1.0     & Atkinson et al. (2001) \\ 
135 & OH       +  CH$_3$OH         $\rightarrow$ CH$_3$O   + H$_2$O           &  852 & 1.0     & Warnatz (1984) \\ 
136 & OH       +  CH$_3$CHO        $\rightarrow$ H$_2$O    + CH$_3$CO         &  600 & 1.0     & Estimate \\ 
137 & OH       +  CO               $\rightarrow$ CO$_2$    + H                &   80 & 1.0     & Ruffle \& Herbst (2001) \\ 
138 & OH       +  CO               $\rightarrow$ COOH                         & 2500 & 1.0     & Garrod et al. (2008) \\ 
139 & OH       +  HCOOCH$_3$       $\rightarrow$ H$_2$O    + CH$_3$OCO        &  600 & 1.0     & Estimate \\ 
140 & OH       +  HCOOCH$_3$       $\rightarrow$ H$_2$O    + HCOOCH$_2$       & 1000 & 1.0     & Estimate \\ 
141 & OH       +  HCOOH            $\rightarrow$ H$_2$O    + COOH             & 1000 & 1.0     & Estimate \\ 
142 & OH       +  NH$_2$CHO        $\rightarrow$ H$_2$O    + NH$_2$CO         &  600 & 1.0     & Estimate \\ 
143 & OH       +  NH$_2$CHO        $\rightarrow$ H$_2$O    + HNCHO            &  591 & 1.0     & Evans-Polanyi \\ 
144 & OH       +  CH$_2$(OH)CHO    $\rightarrow$ H$_2$O    + CH$_2$(OH)CO     &  600 & 1.0     & Estimate \\ 
145 & OH       +  HNCO             $\rightarrow$ H$_2$O    + OCN              & 1290 & 1.0     & Tsang (1992) \\ 
146 & OH       +  CH$_4$           $\rightarrow$ H$_2$O    + CH$_3$           & 1780 & 1.0     & DeMore et al. (1997) \\ 
147 & OH       +  NH$_3$           $\rightarrow$ H$_2$O    + NH$_2$           &  925 & 1.0     & Atkinson et al. (2004) \\ 
148 & OH       +  C$_2$H$_2$       $\rightarrow$ H$_2$O    + C$_2$H           & 5280 & 1.0     & Liu et al. (1988) \\ 
149 & OH       +  C$_2$H$_4$       $\rightarrow$ H$_2$O    + C$_2$H$_3$       & 2990 & 1.0     & Baulch et al. (1992)  \\ 
150 & OH       +  C$_2$H$_5$CHO    $\rightarrow$ H$_2$O    + C$_2$H$_5$CO     &  600 & 1.0     & Estimate \\ 
151 & OH       +  C$_2$H$_6$       $\rightarrow$ H$_2$O    + C$_2$H$_5$       & 1000 & 1.0     & Atkinson et al. (2001) \\ 
152 & OH       +  C$_3$H$_4$       $\rightarrow$ H$_2$O    + C$_3$H$_3$       &  650 & 1.0     & Warnatz (1984) \\ 
153 & OH       +  C$_3$H$_6$       $\rightarrow$ H$_2$O    + C$_3$H$_5$       &  730 & 1.0     & Tsang (1991) \\ 
154 & OH       +  C$_3$H8          $\rightarrow$ H$_2$O    + C$_3$H$_7$       & 1310 & 1.0     & Hu et al. (1997) \\ 
155 & OH       +  CH$_2$NH         $\rightarrow$ H$_2$O    + H$_2$CN          &  591 & 1.0     &  (\#143)  \\ 
156 & OH       +  CH$_3$NH$_2$     $\rightarrow$ H$_2$O    + CH$_2$NH$_2$     & 1000 & 1.0     & Estimate  \\ 
157 & OH       +  CH$_3$CN         $\rightarrow$ H$_2$O    + CH$_2$CN         & 1030 & 1.0     & Kurylo \& Knable (1984) \\ 
158 & OH       +  C$_2$H$_3$CN     $\rightarrow$ H$_2$O    + C$_2$H$_2$CN     & 4000 & 1.0     & Evans-Polanyi  \\ 
159 & OH       +  C$_2$H$_5$CN     $\rightarrow$ H$_2$O    + C$_2$H$_4$CN     & 1000 & 1.0     & Estimate  \\ 
160 & OH       +  C$_3$H$_7$CN     $\rightarrow$ H$_2$O    + C$_3$H$_6$CN     & 1000 & 1.0     & Estimate  \\ 
161 & OH       +  NH$_2$CH$_2$CN   $\rightarrow$ H$_2$O    + NHCH$_2$CN       &  591 & 1.0     &  (\#143)  \\ 
162 & OH       +  NH$_2$OH         $\rightarrow$ H$_2$O    + HNOH             & 2140 & 1.0     & Espinosa-Garcia et al. (1993) \\ 
163 & OH       +  N$_2$H$_4$       $\rightarrow$ H$_2$O    + NH$_2$NH         &  591 & 1.0     &  (\#143)  \\ 
164 & OH       +  NH$_2$OCH$_3$    $\rightarrow$ H$_2$O    + HNOCH$_3$        &  591 & 1.0     &  (\#143)  \\ 
165 & OH       +  NH$_2$CH$_2$OH   $\rightarrow$ H$_2$O    + HNCH$_2$OH       &  591 & 1.0     &  (\#143)  \\ 
166 & OH       +  NH$_2$CONH$_2$   $\rightarrow$ H$_2$O    + NH$_2$CONH       &  591 & 1.0     &  (\#143)  \\ 
167 & OH       +  NH$_2$COOH       $\rightarrow$ H$_2$O    + HNCOOH           &  591 & 1.0     &  (\#143)  \\ 
168 & OH       +  CH$_3$OCONH$_2$  $\rightarrow$ H$_2$O    + CH$_3$OCONH      &  591 & 1.0     &  (\#143)  \\ 
169 & OH       +  HOCH$_2$CONH$_2$ $\rightarrow$ H$_2$O    + HOCH$_2$CONH     &  591 & 1.0     &  (\#143)  \\ 
170 & OH       +  NH$_2$COCHO      $\rightarrow$ H$_2$O    + HNCOCHO          &  591 & 1.0     &  (\#143)  \\ 
171 & OH       +  CH$_3$CONH$_2$   $\rightarrow$ H$_2$O    + CH$_3$CONH       &  591 & 1.0     &  (\#143)  \\ 
172 & OH       +  NH$_2$CH$_2$COOH $\rightarrow$ H$_2$O    + HNCH$_2$COOH     &  591 & 1.0     &  (\#143)  \\ 
173 & OH       +  CH$_3$CH$_2$COOH $\rightarrow$ H$_2$O    + C$_2$H$_4$COOH   & 1000 & 1.0     & Estimate  \\ 
174 & OH       +  NH$_2$C$_2$H$_5$ $\rightarrow$ H$_2$O    + NH$_2$C$_2$H$_4$ & 1000 & 1.0     & Estimate  \\ 
175 & OH       +  NH$_2$CH$_2$CHO  $\rightarrow$ H$_2$O    + NH$_2$CH$_2$CO   &  600 & 1.0     &  (\#136)  \\ 
176 & OH       +  NH$_2$CH$_2$CHO  $\rightarrow$ H$_2$O    + HNCH$_2$CHO      &  591 & 1.0     &  (\#143)  \\ 
177 & OH       +  CH$_3$COOH       $\rightarrow$ H$_2$O    + CH$_2$COOH       & 1000 & 1.0     & Estimate  \\ 
178 & OH       +  C$_2$H$_5$OH     $\rightarrow$ H$_2$O    + C$_2$H$_5$O      & 1510 & 1.0     & Evans-Polanyi  
\enddata
\tablecomments{Reactions marked {\em Evans-Polanyi} use the parameters provided by Dean \& Bozzelli (1999) unless otherwise marked with the reference reactions used to fit the Evans-Polanyi relationship. Reactions for which insufficient data exist for an Evans-Polanyi are assigned the activation-energy value of the similar reaction indicated. Reactions marked {\em estimate} are assigned a generic value appropriate to that reaction type.}
\end{deluxetable}

\newpage

\begin{deluxetable}{lrrr}
\tabletypesize{\small}
\tablecaption{\label{tab-bind} Binding energies and diffusion barriers used for a selection of important atoms and molecules, representative of adhesion to an amorphous ice surface.}
\tablewidth{0pt} 
\tablehead{ \colhead{Species} & \colhead{$E_{\mathrm{des}}$} & \colhead{$E_{\mathrm{swap}}$} & \colhead{$E_{\mathrm{dif}}$} }
\startdata
H                   &   450     &   315  &   158    \\
H$_2$               &   430     &   301  &   150    \\
OH                  &  2850     &  1995  &   998    \\
H$_2$O              &  5700     &  3990  &  1995    \\
CH$_2$              &  1050     &   735  &   368    \\
CH$_3$              &  1175     &   823  &   411    \\
CH$_4$              &  1300     &   910  &   455    \\
NH                     &  2380     &  1666  &  833    \\
NH$_2$              &  3960     &  2772  &  1386    \\
NH$_3$              &  5530     &  3871  &  1936    \\
CO                  &  1150     &   805  &   403    \\
CO$_2$              &  2575     &  1803  &   901    \\
HCO                 &  1600     &  1120  &   560    \\
H$_2$CO             &  2050     &  1435  &   718    \\
CH$_3$O                &  2500     &  1750  &   875    \\
CH$_2$OH            &  5080     &  3556  &  1778    \\
CH$_3$OH            &  5530     &  3871  &  1936    \\
CH$_2$CO            &  2200     &  1540  &   770    \\
CH$_3$CO             &  2325     &  1628  &   814    \\
CH$_3$CHO           &  2775     &  1943  &   971    \\
HOCO                  &  5120     &  3584  &  1792    \\
HCOOH                &  5570     &  3899  &  1950    \\
CH$_3$OCH$_3$       &  3675     &  2573  &  1286    \\
C$_2$H$_5$OH        &  6260     &  4382  &  2191    \\
HCOOCH$_3$          &  5200     &  3640  &  1820    \\
CH$_2$(OH)CHO       &  6680     &  4676  &  2338    \\
CH$_3$COOH          &  6300     &  4410  &  2205    \\
(CH$_3$O)$_2$       &  5000     &  3500  &  1750    \\
CH$_3$OCH$_2$OH     &  7580     &  5306  &  2653    \\
(CH$_2$OH)$_2$      & 10200     &  7140  &  3570    \\
HCOOC$_2$H$_5$      &  6250     &  4375  &  2188    \\
C$_2$H$_5$COOH      &  9060     &  6342  &  3171    \\
C$_2$H$_5$CHO       &  5540     &  3878  &  1939    \\
CH$_3$CN            &  4680     &  3276  &  1638    \\
C$_2$H$_3$CN        &  4640     &  3248  &  1624    \\
C$_2$H$_5$CN        &  5540     &  3878  &  1939    \\
C$_3$H$_7$CN        &  7240     &  5068  &  2534    \\
CH$_2$NH$_2$        &  4680     &  3276  &  1638    \\
CH$_3$NH$_2$        &  5130     &  3591  &  1796    \\
NH$_2$CHO           &  5560     &  3892  &  1946    \\
NH$_2$OH            &  6810     &  4767  &  2384    \\
(NH$_2$)$_2$        &  7910     &  5537  &  2769    \\
NH$_2$OCH$_3$       &  6460     &  4522  &  2261    \\
NH$_2$CH$_2$OH      &  9040     &  6328  &  3164    \\
NH$_2$CH$_2$CN      &  5480     &  3836  &  1918    \\
NH$_2$CH$_2$COOH    & 10100     &  7070  &  3535    \\
NH$_2$C$_2$H$_5$    &  7890     &  5523  &  2762    \\
NH$_2$CH$_2$CHO     &  6610     &  4627  &  2314    \\
(NH$_2$)$_2$CO      &  7910     &  5537  &  2769    \\
NH$_2$COOH          &  9080     &  6356  &  3178    \\
NH$_2$COCHO         &  6710     &  4697  &  2349    \\
CH$_3$OCONH$_2$     &  7610     &  5327  &  2664    \\
CH$_2$(OH)CONH$_2$  & 10190     &  7133  &  3567    \\
CH$_3$CONH$_2$      &  6280     &  4396  &  2198    \\
CH$_3$OCOOH         &  7620     &  5334  &  2667    \\
CH$_2$(OH)COOH      & 10200     &  7140  &  3570    \\
CH$_3$OOH           &  5350     &  3745  &  1873    \\
CH$_2$(OH)$_2$      &  7930     &  5551  &  2776    \\
(CH$_3$)$_2$CO      &  3500     &  2450  &  1225    \\
CH$_3$OCOCH$_3$     &  4830     &  3381  &  1691    \\
CH$_3$COCH$_2$OH    &  7410     &  5187  &  2594    \\
(CH$_3$)$_2$CO      &  6150     &  4305  &  2153    \\
CH$_3$OCOCH$_2$OH   &  8730     &  6111  &  3056    \\
(CH$_2$OH)$_2$CO    & 11300     &  7910  &  3955  
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{lcll}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{\label{tab-gas} A selection of gas-phase reactions relevant to glycine included in the chemical network}
\tablewidth{0pt}
\tablecolumns{4}
\tablehead{
\colhead{Reaction} & \colhead{} & \colhead{} & \colhead{Rate}
}
\startdata
NH$_2$CH$_2$COOH          + $h\nu$ (CR)  & $\rightarrow$ &      NH$_2$CH$_2$CO  +  OH                            &   $1.50 \times 10^{3} \ \zeta_{0}$ \\
NH$_2$CH$_2$COOH          + $h\nu$ (CR)  & $\rightarrow$ &      CH$_2$NH$_2$    +  HOCO                          &   $5.00 \times 10^{2} \ \zeta_{0}$ \\
NH$_2$CH$_2$COOH          + $h\nu$ (CR)  & $\rightarrow$ &      CH$_2$COOH      +  NH$_2$                        &   $1.00 \times 10^{4} \ \zeta_{0}$ \\
NH$_2$CH$_2$COOH          + $h\nu$ (CR)  & $\rightarrow$ &      HNCH$_2$COOH    +  H                             &   $1.00 \times 10^{3} \ \zeta_{0}$ \\

NH$_2$CH$_2$COOH         +  $h\nu$                & $\rightarrow$ &      NH$_2$CH$_2$CO  +  OH                            &   $5.00 \times 10^{-10} \exp(-1.70 \times A_{V}) \ $s$^{-1} $ \\
NH$_2$CH$_2$COOH         +  $h\nu$                & $\rightarrow$ &      CH$_2$NH$_2$    +  HOCO                          &   $9.00 \times 10^{-10} \exp(-1.60 \times A_{V}) \ $s$^{-1} $ \\
NH$_2$CH$_2$COOH         +  $h\nu$                & $\rightarrow$ &      CH$_2$COOH      +  NH$_2$                        &   $1.00 \times 10^{-09} \exp(-1.70 \times A_{V}) \ $s$^{-1} $ \\
NH$_2$CH$_2$COOH         +  $h\nu$                & $\rightarrow$ &      HNCH$_2$COOH    +  H                             &   $5.00 \times 10^{-10} \exp(-1.70 \times A_{V}) \ $s$^{-1} $ \\

C$^+$                        +  NH$_2$CH$_2$COOH    & $\rightarrow$ &      NH$_2$CH$_2$COOH$^+$      +  C                   &   $1.44 \times 10^{-9} \ $cm$^{3} $s$^{-1}$ \\
H$_3$$^+$                 +  NH$_2$CH$_2$COOH    & $\rightarrow$ &      NH$_2$CH$_2$COOH$_2$$^+$  +  H$_2$               &   $2.72 \times 10^{-9} \ $cm$^{3} $s$^{-1}$ \\
H$_3$O$^+$               +  NH$_2$CH$_2$COOH    & $\rightarrow$ &      NH$_2$CH$_2$COOH$_2$$^+$  +  H$_2$O              &   $1.19 \times 10^{-9} \ $cm$^{3} $s$^{-1}$ \\
HCO$^+$                    +  NH$_2$CH$_2$COOH    & $\rightarrow$ &      NH$_2$CH$_2$COOH$_2$$^+$  +  CO                  &   $1.01 \times 10^{-9} \ $cm$^{3} $s$^{-1}$ \\
He$^+$                      +  NH$_2$CH$_2$COOH    & $\rightarrow$ &      CH$_2$COOH$^+$            +  NH$_2$     +  He    &   $3.97 \times 10^{-10} \ $cm$^{3} $s$^{-1}$ \\
He$^+$                      +  NH$_2$CH$_2$COOH    & $\rightarrow$ &      NH$_2$CH$_2$CO            +  OH$^+$     +  He    &   $3.97 \times 10^{-10} \ $cm$^{3} $s$^{-1}$ \\
He$^+$                      +  NH$_2$CH$_2$COOH    & $\rightarrow$ &      CH$_3$NH$^+$              +  HOCO       +  He    &   $3.97 \times 10^{-10} \ $cm$^{3} $s$^{-1}$ \\
He$^+$                      +  NH$_2$CH$_2$COOH    & $\rightarrow$ &      CH$_2$COOH                +  NH$_2$$^+$ +  He    &   $3.97 \times 10^{-10} \ $cm$^{3} $s$^{-1}$ \\
He$^+$                      +  NH$_2$CH$_2$COOH    & $\rightarrow$ &      NH$_2$CH$_2$CO$^+$        +  OH         +  He    &   $3.97 \times 10^{-10} \ $cm$^{3} $s$^{-1}$ \\
He$^+$                      +  NH$_2$CH$_2$COOH    & $\rightarrow$ &      CH$_2$NH$_2$              +  COOH$^+$   +  He    &   $3.97 \times 10^{-10} \ $cm$^{3} $s$^{-1}$ \\

NH$_2$CH$_2$COOH$_2$$^+$ +  e$^-$               & $\rightarrow$ &      NH$_2$           +  CH$_2$   +   CO$_2$   +  H$_2$  &   $1.05 \times 10^{-7} \ (T/300 \ \mathrm{K})^{-0.5} \ $cm$^{3} $s$^{-1}$ \\
NH$_2$CH$_2$COOH$_2$$^+$ +  e$^-$               & $\rightarrow$ &      NH$_2$           +  CH$_2$   +   HOCO     +  H      &   $3.00 \times 10^{-8} \ (T/300 \ \mathrm{K})^{-0.5} \ $cm$^{3} $s$^{-1}$ \\
NH$_2$CH$_2$COOH$_2$$^+$ +  e$^-$               & $\rightarrow$ &      CH$_2$NH$_2$     +  CO       +   OH       +  H      &   $3.00 \times 10^{-8} \ (T/300 \ \mathrm{K})^{-0.5} \ $cm$^{3} $s$^{-1}$ \\
NH$_2$CH$_2$COOH$_2$$^+$ +  e$^-$               & $\rightarrow$ &      CH$_2$NH$_2$     +  CO$_2$   +   H$_2$              &   $3.00 \times 10^{-8} \ (T/300 \ \mathrm{K})^{-0.5} \ $cm$^{3} $s$^{-1}$ \\
NH$_2$CH$_2$COOH$_2$$^+$ +  e$^-$               & $\rightarrow$ &      CH$_2$NH$_2$     +  HOCO     +   H                  &   $3.00 \times 10^{-8} \ (T/300 \ \mathrm{K})^{-0.5} \ $cm$^{3} $s$^{-1}$ \\
NH$_2$CH$_2$COOH$_2$$^+$ +  e$^-$               & $\rightarrow$ &      CH$_2$COOH       +  NH$_2$   +   H                  &   $3.00 \times 10^{-8} \ (T/300 \ \mathrm{K})^{-0.5} \ $cm$^{3} $s$^{-1}$ \\
NH$_2$CH$_2$COOH$_2$$^+$ +  e$^-$               & $\rightarrow$ &      NH$_2$CH$_2$CO   +  H$_2$O                          &   $1.50 \times 10^{-8} \ (T/300 \ \mathrm{K})^{-0.5} \ $cm$^{3} $s$^{-1}$ \\
NH$_2$CH$_2$COOH$_2$$^+$ +  e$^-$               & $\rightarrow$ &      CH$_2$NH$_2$     +  HCOOH                           &   $1.50 \times 10^{-8} \ (T/300 \ \mathrm{K})^{-0.5} \ $cm$^{3} $s$^{-1}$ \\
NH$_2$CH$_2$COOH$_2$$^+$ +  e$^-$               & $\rightarrow$ &      NH$_2$CH$_2$COOH +  H                               &   $1.50 \times 10^{-8} \ (T/300 \ \mathrm{K})^{-0.5} \ $cm$^{3} $s$^{-1}$ \\

C$^+$                    +  HNCH$_2$COOH        & $\rightarrow$ &      HNCH$_2$COOH$^+$      +  C                        &   $1.44 \times 10^{-9} \ $cm$^{3} $s$^{-1}$ \\
H$_3$$^+$                +  HNCH$_2$COOH        & $\rightarrow$ &      NH$_2$CH$_2$COOH$^+$  +  H$_2$                    &   $2.72 \times 10^{-9} \ $cm$^{3} $s$^{-1}$ \\
H$_3$O$^+$               +  HNCH$_2$COOH        & $\rightarrow$ &      NH$_2$CH$_2$COOH$^+$  +  H$_2$O                   &   $1.19 \times 10^{-9} \ $cm$^{3} $s$^{-1}$ \\
HCO$^+$                  +  HNCH$_2$COOH        & $\rightarrow$ &      NH$_2$CH$_2$COOH$^+$  +  CO                       &   $1.02 \times 10^{-9} \ $cm$^{3} $s$^{-1}$ \\
He$^+$                      +  HNCH$_2$COOH        & $\rightarrow$ &      CH$_2$NH              +  COOH$^+$   +  He         &   $5.96 \times 10^{-10} \ $cm$^{3} $s$^{-1}$ \\
He$^+$                      +  HNCH$_2$COOH        & $\rightarrow$ &      CH$_2$COOH            +  NH$^+$     +  He         &   $5.96 \times 10^{-10} \ $cm$^{3} $s$^{-1}$ \\
He$^+$                      +  HNCH$_2$COOH        & $\rightarrow$ &      CH$_2$NH$^+$          +  HOCO       +  He         &   $5.96 \times 10^{-10} \ $cm$^{3} $s$^{-1}$ \\
He$^+$                      +  HNCH$_2$COOH        & $\rightarrow$ &      CH$_2$COOH$^+$        +  NH         +  He         &   $5.96 \times 10^{-10} \ $cm$^{3} $s$^{-1}$ \\

HNCH$_2$COOH             +  $h\nu$ (CR)  & $\rightarrow$ &      CH$_2$NH    + HOCO                                &   $5.00 \times 10^{2} \ \zeta_{0}$ \\
HNCH$_2$COOH             +  $h\nu$ (CR)  & $\rightarrow$ &      CH$_2$COOH  + NH                                  &   $1.00 \times 10^{4} \ \zeta_{0}$ \\

HNCH$_2$COOH             +  $h\nu$                & $\rightarrow$ &      CH$_2$NH   +  HOCO                                &   $9.00 \times 10^{-10} \exp(-1.60 \times A_{V}) \ $s$^{-1} $ \\
HNCH$_2$COOH             +  $h\nu$                & $\rightarrow$ &      CH$_2$COOH +  NH                                  &   $1.00 \times 10^{-9} \exp(-1.70 \times A_{V}) \ $s$^{-1} $ \\

H                        +  HNCH$_2$COOH        & $\rightarrow$ &      CH$_2$NH         + HCOOH                          &   $1.00 \times 10^{-11} \ $cm$^{3} $s$^{-1}$ \\
CH$_2$OH                 +  HNCH$_2$COOH        & $\rightarrow$ &      NH$_2$CH$_2$COOH + H$_2$CO                        &   $1.00 \times 10^{-11} \ $cm$^{3} $s$^{-1}$ \\
CH$_3$O                  +  HNCH$_2$COOH        & $\rightarrow$ &      NH$_2$CH$_2$COOH + H$_2$CO                        &   $1.00 \times 10^{-11} \ $cm$^{3} $s$^{-1}$ \\
HOCO                     +  HNCH$_2$COOH        & $\rightarrow$ &      NH$_2$CH$_2$COOH + CO$_2$                         &   $1.00 \times 10^{-11} \ $cm$^{3} $s$^{-1}$ \\
HCO                      +  HNCH$_2$COOH        & $\rightarrow$ &      NH$_2$CH$_2$COOH + CO                             &   $1.00 \times 10^{-11} \ $cm$^{3} $s$^{-1}$ \\

NH$_2$CH$_2$COOH$^+$     +  e$^-$               & $\rightarrow$ &      NH$_2$         + CH$_2$  +   CO$_2$  +  H         &   $1.35 \times 10^{-7} \ (T/300 \ \mathrm{K})^{-0.5} \ $cm$^{3} $s$^{-1}$ \\
NH$_2$CH$_2$COOH$^+$     +  e$^-$               & $\rightarrow$ &      NH$_2$         + CH$_2$  +   CO      +  OH        &   $3.00 \times 10^{-8} \ (T/300 \ \mathrm{K})^{-0.5} \ $cm$^{3} $s$^{-1}$ \\
NH$_2$CH$_2$COOH$^+$     +  e$^-$               & $\rightarrow$ &      CH$_2$NH$_2$   + CO$_2$  +   H                    &   $3.00 \times 10^{-8} \ (T/300 \ \mathrm{K})^{-0.5} \ $cm$^{3} $s$^{-1}$ \\
NH$_2$CH$_2$COOH$^+$     +  e$^-$               & $\rightarrow$ &      CH$_2$NH$_2$   + CO      +   OH                   &   $3.00 \times 10^{-8} \ (T/300 \ \mathrm{K})^{-0.5} \ $cm$^{3} $s$^{-1}$ \\
NH$_2$CH$_2$COOH$^+$     +  e$^-$               & $\rightarrow$ &      NH$_2$CO       + CH$_2$  +   OH                   &   $3.00 \times 10^{-8} \ (T/300 \ \mathrm{K})^{-0.5} \ $cm$^{3} $s$^{-1}$ \\
NH$_2$CH$_2$COOH$^+$     +  e$^-$               & $\rightarrow$ &      CH$_2$NH$_2$   + HOCO                             &   $1.50 \times 10^{-8} \ (T/300 \ \mathrm{K})^{-0.5} \ $cm$^{3} $s$^{-1}$ \\
NH$_2$CH$_2$COOH$^+$     +  e$^-$               & $\rightarrow$ &      CH$_2$COOH     + NH$_2$                           &   $1.50 \times 10^{-8} \ (T/300 \ \mathrm{K})^{-0.5} \ $cm$^{3} $s$^{-1}$ \\
NH$_2$CH$_2$COOH$^+$     +  e$^-$               & $\rightarrow$ &      HNCH$_2$COOH   + H                                &   $1.50 \times 10^{-8} \ (T/300 \ \mathrm{K})^{-0.5} \ $cm$^{3} $s$^{-1}$ \\

NH$_2$OH$^+$             +  CH$_3$COOH          & $\rightarrow$ &      NH$_2$CH$_2$COOH$^+$      + H$_2$O                &   \tablenotemark{\dag}$1.00 \times 10^{-11} \ $cm$^{3} $s$^{-1}$ \\
NH$_3$OH$^+$             +  CH$_3$COOH          & $\rightarrow$ &      NH$_2$CH$_2$COOH$_2$$^+$  + H$_2$O                &   \tablenotemark{\dag}$1.00 \times 10^{-11} /  1.00 \times 10^{-9} \ $cm$^{3} $s$^{-1}$ 
\enddata
\tablecomments{The cosmic ray ionization rate, $\zeta_{0}$, is set to $1.3 \times 10^{-17}$ s$^{-1}$ throughout the model. $A_{V}$ denotes visual extinction. CR denotes cosmic ray induced UV radiation.}
\tablenotetext{\dag}{These reactions and rates are used only in the models presented in Section 4.}
\end{deluxetable}

\newpage

\begin{deluxetable}{lcc}
\tabletypesize{\small}
\tablecaption{\label{tab-mod} Warm-up phase model parameters}
\tablewidth{0pt}
\tablehead{
\colhead{Model} &
\colhead{Time to reach} &
\colhead{Time to reach} \\
\colhead{} &
\colhead{200 K} &
\colhead{400 K} 
}
\startdata
Fast         &  $5 \times 10^{4}$ &  $7.12 \times 10^{4}$  \\
Medium   &   $2 \times 10^{5}$ &  $2.85 \times 10^{5}$  \\
Slow       &   $1 \times 10^{6}$ &  $1.43 \times 10^{6}$  \\
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{lcccccc}
\tabletypesize{\small}
\tablecaption{\label{tab-ice} Selection of protostellar ice compositions from the literature, and post-collapse model values, as a percentage of H$_2$O}
\tablewidth{0pt}
\tablehead{
\colhead{Species} &
\colhead{W33A \tablenotemark{a}} &
\colhead{NGC 7538 IRS 9 \tablenotemark{b}} &
\colhead{Sgr A* \tablenotemark{b}} &
\colhead{Typical} &
\colhead{Typical} &
\colhead{Collapse-phase} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{low-mass \tablenotemark{c}} &
\colhead{high-mass \tablenotemark{c}} &
\colhead{model values}
}
\startdata
CO                  &  8    &  16  &  $<$12 &  29   &   13   &  57      \\
CO$_2$           &  13   &  22 &  14       &  29   &   13   &  18    \\
CH$_4$           &  1.5  &  2   &  2        &  5   &    2   &  1.9          \\
H$_2$CO         &  6    &  4   &  $<$3   &  $\leq$2   &   $\leq$2    &  1.6       \\
CH$_3$OH       &  18  &  5   &  $<$4   &  3   &   4    &  6.9      \\
NH$_3$           &  15  &  13  &  20--30 &  5   &   5    &  18       \\
NH$_2$OH       &  --  &  --  &  -- &  --   &   --    &  0 / 0.55 \tablenotemark{d}       \\

\enddata
\tablenotetext{a}{Gibb et al. (2000)}
\tablenotetext{b}{See Gibb et al. (2000) for original references}
\tablenotetext{c}{{\"O}berg et al. (2011)}
\tablenotetext{d}{Standard value / value using enhanced NH$_2$OH production described in Sec. 4.1}

\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lcccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab-output} Peak fractional abundances and corresponding temperatures for a selection of molecules, for each warm-up model}
\tablewidth{0pt}
\tablecolumns{13}
\tablehead{
 && \multicolumn{3}{c}{Fast} && \multicolumn{3}{c}{Medium} && \multicolumn{3}{c}{Slow} \\
\cline{3-5} \cline{7-9} \cline{11-13} \\
\colhead{Molecule} && \colhead{$n[i]/n_{\mathrm{H}}$} && \colhead{T} && \colhead{$n[i]/n_{\mathrm{H}}$} && \colhead{T} && \colhead{$n[i]/n_{\mathrm{H}}$} && \colhead{T} \\
 && \colhead{} && \colhead{(K)} && \colhead{} && \colhead{(K)} && \colhead{} && \colhead{(K)}
}
\startdata
H$_2$O && 1.6e-4 && 392 && 1.6e-4 && 395 && 1.6e-4 && 398  \\
CO && 9.5e-5 && 400 && 1.0e-4 && 391 && 1.2e-4 && 398  \\
CO$_2$ && 2.9e-5 && 58 && 3.0e-5 && 56 && 3.5e-5 && 55  \\
CH$_4$ && 4.4e-6 && 400 && 4.4e-6 && 398 && 3.1e-6 && 27  \\
HCO$^+$ && 7.1e-10 && 36 && 7.7e-10 && 96 && 8.7e-10 && 56  \\
H$_2$CO && 4.6e-6 && 43 && 3.7e-6 && 42 && 5.5e-7 && 39  \\
CH$_3$OH && 1.1e-5 && 123 && 9.1e-6 && 122 && 3.8e-6 && 121  \\
NH$_3$ && 2.7e-5 && 124 && 2.7e-5 && 122 && 2.7e-5 && 122  \\
H$_2$O$_2$ && 9.0e-7 && 127 && 7.6e-7 && 123 && 3.7e-7 && 122  \\
OH && 4.7e-8 && 70 && 1.4e-7 && 50 && 2.9e-8 && 40  \\
O$_2$ && 2.2e-7 && 10 && 5.4e-7 && 109 && 5.5e-6 && 115  \\
O$_3$ && 8.8e-9 && 10 && 8.8e-9 && 10 && 8.8e-9 && 10  \\
NO && 2.2e-6 && 97 && 2.0e-6 && 54 && 1.5e-6 && 48  \\
HNO && 6.1e-7 && 42 && 4.0e-7 && 41 && 1.7e-7 && 39  \\
HNCO && 8.5e-9 && 400 && 1.2e-7 && 238 && 1.1e-8 && 222  \\
OCN && 2.0e-8 && 108 && 9.4e-8 && 59 && 8.9e-9 && 40  \\
SO && 5.4e-9 && 400 && 2.9e-8 && 395 && 3.8e-8 && 400  \\
SO$_2$ && 7.4e-8 && 76 && 7.6e-8 && 81 && 7.8e-8 && 127  \\
C$_2$H && 1.4e-9 && 27 && 1.9e-9 && 26 && 2.5e-9 && 26  \\
C$_2$H$_2$ && 4.5e-8 && 400 && 6.9e-8 && 53 && 7.4e-8 && 205  \\
C$_2$H$_4$ && 2.5e-8 && 71 && 1.8e-8 && 398 && 1.2e-7 && 156  \\
C$_2$H$_6$ && 4.6e-8 && 94 && 1.6e-7 && 93 && 9.2e-7 && 90  \\
C$_3$H$_6$ && 1.7e-9 && 400 && 1.4e-8 && 398 && 6.6e-8 && 285  \\
C$_3$H$_8$ && 1.1e-7 && 132 && 1.6e-7 && 130 && 3.4e-7 && 129  \\
CN && 2.6e-9 && 103 && 1.2e-8 && 46 && 4.3e-8 && 41  \\
HCN && 3.9e-7 && 338 && 3.3e-7 && 398 && 8.2e-7 && 400  \\
HNC && 1.5e-7 && 400 && 1.9e-7 && 398 && 7.1e-7 && 400  \\
H$_2$CN && 2.1e-10 && 65 && 1.6e-11 && 47 && 1.1e-11 && 27  \\
CH$_3$CN && 4.9e-9 && 400 && 2.1e-9 && 92 && 1.3e-9 && 90  \\
C$_2$H$_3$CN && 1.1e-8 && 108 && 5.6e-9 && 398 && 5.6e-9 && 202  \\
C$_2$H$_5$CN && 5.7e-9 && 123 && 7.7e-8 && 122 && 3.0e-8 && 122  \\
C$_3$H$_7$CN && 6.0e-9 && 153 && 1.0e-8 && 149 && 8.4e-10 && 144  \\
CH$_2$CO && 9.0e-8 && 78 && 1.9e-8 && 77 && 1.1e-8 && 203  \\
CH$_3$CHO && 3.1e-9 && 400 && 9.4e-9 && 337 && 1.4e-8 && 154  \\
C$_2$H$_5$CHO && 6.9e-9 && 123 && 1.2e-8 && 120 && 2.6e-8 && 116  \\
CH$_2$NH && 1.1e-8 && 400 && 2.4e-8 && 398 && 1.5e-8 && 161  \\
CH$_3$NH$_2$ && 8.0e-8 && 114 && 3.6e-8 && 105 && 6.8e-9 && 100  \\
NH$_2$CHO && 3.9e-7 && 123 && 1.5e-7 && 122 && 2.9e-9 && 117  \\
NH$_2$CN && 2.3e-8 && 267 && 3.6e-8 && 205 && 3.3e-8 && 195  \\
NH$_2$OH && 1.6e-10 && 145 && 6.0e-10 && 141 && 1.7e-9 && 135  \\
C$_2$H$_5$OH && 5.9e-8 && 135 && 5.8e-8 && 131 && 4.9e-8 && 127  \\
CH$_3$OCH$_3$ && 4.8e-8 && 400 && 6.3e-8 && 301 && 2.8e-8 && 143  \\
HCOOCH$_3$ && 9.2e-8 && 120 && 3.7e-8 && 111 && 3.1e-9 && 103  \\
HCOOC$_2$H$_5$ && 3.4e-9 && 136 && 4.1e-10 && 131 && 4.1e-12 && 122  \\
HCOOH && 4.8e-8 && 123 && 4.0e-8 && 122 && 4.3e-8 && 121  \\
CH$_3$COOH && 1.0e-10 && 134 && 5.0e-10 && 131 && 7.2e-9 && 130  \\
C$_2$H$_5$COOH && 1.1e-9 && 195 && 2.7e-10 && 190 && 3.3e-9 && 183  \\
CH$_3$COCHO && 3.4e-8 && 81 && 3.0e-8 && 76 && 3.5e-9 && 74  \\
(CH$_3$)$_2$CO && 1.5e-9 && 72 && 1.0e-8 && 68 && 1.9e-9 && 66  \\
CH$_3$CONH$_2$ && 2.8e-8 && 134 && 2.2e-8 && 130 && 4.2e-8 && 125  \\
CH$_3$OCOCH$_3$ && 1.2e-9 && 102 && 7.9e-11 && 94 && 1.0e-10 && 92  \\
CH$_2$(OH)COCH$_3$ && 5.8e-8 && 159 && 6.8e-9 && 154 && 2.5e-12 && 147  \\
HOCOOH && 4.2e-13 && 173 && 1.1e-11 && 167 && 1.1e-10 && 161  \\
HCOCOCHO && 1.2e-8 && 91 && 5.7e-9 && 85 && 2.7e-9 && 82  \\
OHCCHO && 6.3e-7 && 69 && 3.3e-7 && 64 && 4.3e-7 && 62  \\
OHCCOOH && 5.9e-11 && 147 && 1.2e-7 && 142 && 2.2e-9 && 138  \\
NH$_2$COCHO && 6.6e-8 && 145 && 2.6e-8 && 141 && 3.4e-8 && 136  \\
NH$_2$COOH && 1.8e-10 && 193 && 1.2e-9 && 188 && 9.8e-10 && 182  \\
(NH$_2$)$_2$CO && 7.1e-8 && 169 && 1.2e-7 && 163 && 3.2e-8 && 157  \\
NH$_2$CH$_2$CHO && 7.5e-9 && 141 && 1.2e-8 && 136 && 2.9e-9 && 134  \\
NH$_2$CH$_2$CN && 4.3e-9 && 123 && 1.2e-8 && 122 && 4.7e-9 && 118  \\
NH$_2$CH$_2$COOH && 8.4e-11 && 216 && 4.6e-10 && 207 && 8.1e-9 && 203  \\
NH$_2$C$_2$H$_5$ && 6.0e-9 && 170 && 1.0e-9 && 164 && 6.9e-10 && 160  \\
(NH$_2$)$_2$ && 1.6e-8 && 172 && 3.2e-8 && 165 && 3.3e-8 && 160  \\
CH$_3$ONH$_2$ && 2.2e-8 && 140 && 1.5e-8 && 136 && 4.1e-9 && 131  \\
CH$_2$(OH)NH$_2$ && 5.5e-8 && 193 && 8.5e-8 && 188 && 7.6e-8 && 182  \\
CH$_3$OCOCHO && 4.5e-11 && 118 && 5.1e-13 && 128 && 1.6e-12 && 105  \\
CH$_3$OCOOH && 1.5e-12 && 164 && 3.8e-12 && 160 && 1.2e-15 && 151  \\
CH$_3$OCONH$_2$ && 3.2e-9 && 163 && 3.2e-9 && 158 && 1.0e-9 && 153  \\
(CH$_3$O)$_2$CO && 3.4e-12 && 137 && 3.4e-12 && 135 && 1.8e-13 && 127  \\
CH$_3$OCOCH$_2$OH && 1.8e-9 && 187 && 4.3e-10 && 180 && 1.0e-14 && 125  \\
CH$_3$OOH && 7.7e-13 && 123 && 3.9e-13 && 120 && 9.2e-14 && 112  \\
(CH$_3$O)$_2$ && 3.2e-9 && 107 && 3.2e-11 && 99 && 1.7e-13 && 96  \\
CH$_3$OCH$_2$OH && 1.5e-8 && 166 && 1.4e-9 && 160 && 1.1e-13 && 151  \\
CH$_2$(OH)CHO && 2.9e-7 && 143 && 1.1e-7 && 141 && 1.9e-8 && 147  \\
CH$_2$(OH)COCHO && 3.3e-8 && 240 && 5.0e-8 && 209 && 1.1e-8 && 195  \\
CH$_2$(OH)COOH && 4.5e-10 && 216 && 6.6e-11 && 202 && 4.1e-15 && 134  \\
CH$_2$(OH)CONH$_2$ && 1.3e-7 && 215 && 2.3e-7 && 207 && 4.9e-8 && 203  \\
(CH$_2$OH)$_2$CO && 4.8e-9 && 222 && 2.2e-10 && 203 && 5.8e-13 && 191  \\
CH$_2$(OH)$_2$ && 1.0e-9 && 169 && 7.6e-10 && 164 && 5.6e-14 && 154  \\
(CH$_2$OH)$_2$ && 3.7e-9 && 206 && 1.1e-9 && 198 && 4.1e-12 && 158  \\
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab-rt-fast} Simulated line intensities toward NGC 6334 IRS1, for a selection of molecules and beamwidths, using {\em fast} warm-up timescale model.}
\tablewidth{0pt}
\tablehead{
\colhead{Molecule} & \colhead{Line} & \colhead{$E_{\mathrm{upper}}$} & \colhead{Peak simulated} & \colhead{Beam} &
\colhead{Convolved} & \colhead{Convolved} & \colhead{Observed}\\
 & \colhead{frequency} & \colhead{} & \colhead{local intensity} & \colhead{width} & \colhead{intensity} & \colhead{integrated intensity} & \colhead{integrated intensity$^a$}\\
 & \colhead{(GHz)} & \colhead{(K)} & \colhead{(K)} & \colhead{(arcsec)} & \colhead{(K)} & \colhead{(K km s$^{-1}$)} &
\colhead{(K km s$^{-1}$)} 
}
\startdata
Methanol               & 220.079  & 96.61 & 113 &        21.9$^b$ &        1.69 &        9.03 & 18  \\
        (CH$_3$OH)     & 230.027  & 39.83 & 118 &        21.0$^b$ &        1.69 &        9.00 & 17  \\
                       & 234.683  & 60.92 & 116 &        20.7$^b$ &        1.76 &        9.40 & 18  \\
                       & 338.125  & 78.08 & 107 &        14.4$^b$ &        4.24 &        22.6 & 56  \\
                       & 338.345  & 70.55 & 106 &        14.4$^b$ &        4.30 &        23.0 & 71  \\
                       & 340.141  & 44.67 & 120 &        14.3$^b$ &        3.34 &        17.8 & 27  \\
\vspace{10pt}          & 356.007  & 295.3 & 107 &        13.9$^b$ &        4.14 &        22.1 & 29  \\

Methyl formate         & 220.190 &        103.1 &        246 &        21.9$^b$ &       0.897 &        4.78 & 6.4  \\
(HCOOCH$_3$)           & 221.979 &        154.7 &        248 &        21.7$^b$ &       0.980 &        5.23 & 5.7  \\
                       & 226.719 &        120.2 &        247 &        21.3$^b$ &        1.00 &        5.33 & 14   \\
                       & 338.356 &        267.2 &        272 &        14.4$^b$ &        1.53 &        8.14 & 8.8  \\
                       & 338.396 &        257.8 &        268 &        14.4$^b$ &        1.63 &        8.70 & 11   \\
                       & 346.660 &        320.4 &        286 &        14.0$^b$ &        1.20 &        6.39 & 7.5  \\
                       & 346.675 &        320.4 &        255 &        14.0$^b$ &        1.86 &        9.90 & 11   \\
\vspace{10pt}   & 348.050 &        266.1 &        266 &        14.0$^b$ &        1.76 &        9.37 & 12   \\

Glycine                & 218.105 & 201.2 & 1.33 &        22.0$^b$ &     2.01e-4 &     0.00107 &   \\
(NH$_2$CH$_2$COOH)     &         &       &      &        11.4$^c$ &     7.46e-4 &     0.00398 &   \\
                       &         &       &      &        1.00$^d$ &      0.0869 &       0.464 &   \\
                       &         &       &      &       0.400$^d$ &       0.345 &        1.84 &   \\

                       & 223.923 & 211.9 & 1.36 &        21.5$^b$ &     2.12e-4 &     0.00113 &   \\
                       &         &       &      &        11.2$^c$ &     7.89e-4 &     0.00421 &   \\
                       &         &       &      &        1.00$^d$ &      0.0878 &       0.468 &   \\
                       &         &       &      &       0.400$^d$ &       0.349 &        1.86 &   \\

                       & 229.740 & 223.0 & 1.39 &        21.0$^b$ &     2.24e-4 &     0.00120 &   \\
                       &         &       &      &        10.9$^c$ &     8.35e-4 &     0.00445 &   \\
                       &         &       &      &        1.00$^d$ &      0.0885 &       0.472 &   \\
                       &         &       &      &       0.400$^d$ &        0.35 &        1.88 &   \\   

                       & 235.557 & 234.3 & 1.42 &        20.7$^b$ &     2.33e-4 &     0.00124 &   \\
                       &         &       &      &        10.6$^c$ &     8.82e-4 &     0.00470 &   \\
                       &         &       &      &        1.00$^d$ &      0.0891 &       0.475 &   \\
                       &         &       &      &       0.400$^d$ &       0.356 &        1.90 &   \\

                       & 241.373 & 245.9 & 1.44 &        20.3$^b$ &     2.42e-4 &     0.00129 &   \\
                       &         &       &      &        10.4$^c$ &     9.31e-4 &     0.00496 &   \\
                       &         &       &      &        1.00$^d$ &      0.0893 &       0.477 &   \\
                       &         &       &      &       0.400$^d$ &       0.359 &        1.91 &   \\

                       & 247.190 & 257.7 & 1.47 &        20.0$^b$ &     2.51e-4 &     0.00134 &   \\
                       &         &       &      &        10.1$^c$ &     9.81e-4 &     0.00523 &   \\
                       &         &       &      &        1.00$^d$ &      0.0895 &       0.477 &   \\
                       &         &       &      &       0.400$^d$ &       0.360 &        1.92 &   \\

\enddata
\tablecomments{Methanol line data from Xu \& Lovas (1997), using partition function given by the Cologne Database for Molecular Spectroscopy (CDMS); methyl formate data from the JPL linelist based on the dataset of Ilyushin et al. (2009), using partition function given by JPL; glycine line data from Ilyushin et al. (2005), using partition function given by CDMS.}
\tablenotetext{a}{Observations by Bisschop et al. (2007)}
\tablenotetext{b}{Appropriate to JCMT (12 m) observations at this frequency}
\tablenotetext{c}{Appropriate to IRAM\,30\,m observations at this frequency}
\tablenotetext{d}{Approximate value, within ALMA capabilities at this frequency}
\end{deluxetable}
\newpage

\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab-rt-mid} Simulated line intensities toward NGC 6334 IRS1, for a selection of molecules and beamwidths, using {\em medium} warm-up timescale model.}
\tablewidth{0pt}
\tablehead{
\colhead{Molecule} & \colhead{Line} & \colhead{$E_{\mathrm{upper}}$} & \colhead{Peak simulated} & \colhead{Beam} &
\colhead{Convolved} & \colhead{Convolved} & \colhead{Observed}\\
 & \colhead{frequency} & \colhead{} & \colhead{local intensity} & \colhead{width} & \colhead{intensity} & \colhead{integrated intensity} & \colhead{integrated intensity$^a$}\\
 & \colhead{(GHz)} & \colhead{(K)} & \colhead{(K)} & \colhead{(arcsec)} & \colhead{(K)} & \colhead{(K km s$^{-1}$)} &
\colhead{(K km s$^{-1}$)} 
}
\startdata
Methanol               & 220.079  & 96.61 & 112 &        21.9$^b$ &        1.71 &        9.14 & 18  \\
        (CH$_3$OH)     & 230.027  & 39.83 & 118 &        21.0$^b$ &        1.72 &        9.19 & 17  \\
                       & 234.683  & 60.92 & 116 &        20.7$^b$ &        1.80 &        9.59 & 18  \\
                       & 338.125  & 78.08 & 106 &        14.4$^b$ &        4.17 &        22.2 & 56  \\
                       & 338.345  & 70.55 & 106 &        14.4$^b$ &        4.21 &        22.5 & 71  \\
                       & 340.141  & 44.67 & 122 &        14.3$^b$ &        3.44 &        18.4 & 27  \\
\vspace{10pt}          & 356.007  & 295.3 & 106 &        13.9$^b$ &        4.25 &        22.7 & 29  \\

Methyl formate         & 220.190 & 103.1 & 133 &        21.9$^b$ &       0.458 &        2.44 & 6.4  \\
(HCOOCH$_3$)           & 221.979 & 154.7 & 166 &        21.7$^b$ &       0.514 &        2.74 & 5.7  \\
                       & 226.719 & 120.2 & 148 &        21.3$^b$ &       0.520 &        2.77 & 14  \\
                       & 338.356 & 267.2 & 165 &        14.4$^b$ &       0.727 &        3.88 & 8.8  \\
                       & 338.396 & 257.8 & 170 &        14.4$^b$ &       0.789 &        4.21 & 11  \\
                       & 346.660 & 320.4 & 148 &        14.0$^b$ &       0.534 &        2.85 & 7.5  \\
                       & 346.675 & 320.4 & 212 &        14.0$^b$ &       0.926 &        4.94 & 11  \\
\vspace{10pt}   & 348.050 & 266.1 & 176 &        14.0$^b$ &       0.854 &        4.55 & 12  \\

Glycine                & 218.105 & 201.2 & 2.81 &        22.0$^b$ &     7.67e-4 &     0.00409 &   \\
(NH$_2$CH$_2$COOH)     &         &       &      &        11.4$^c$ &     0.00285 &      0.0152 &   \\
                       &         &       &      &        1.00$^d$ &       0.321 &        1.71 &   \\
                       &         &       &      &       0.400$^d$ &        1.11 &        5.94 &   \\

                       & 223.923 & 211.9 & 2.87 &        21.5$^b$ &     8.08e-4 &     0.00431 &   \\
                       &         &       &      &        11.2$^c$ &     0.00301 &      0.0160 &   \\
                       &         &       &      &        1.00$^d$ &       0.323 &        1.72 &   \\
                       &         &       &      &       0.400$^d$ &        2.10 &        11.2 &   \\
					   
                       & 229.740 & 223.0 & 2.93 &        21.0$^b$ &     8.52e-4 &     0.00454 &   \\
                       &         &       &      &        10.9$^c$ &     0.00317 &      0.0169 &   \\
                       &         &       &      &        1.00$^d$ &       0.325 &        1.73 &   \\
                       &         &       &      &       0.400$^d$ &        1.13 &        6.05 &   \\   

                       & 235.557 & 234.3 & 2.98 &        20.7$^b$ &    8.83e-4  &     0.00471 &   \\
                       &         &       &       &       10.6$^c$ &    0.00334  &      0.0178 &   \\
                       &         &       &       &       1.00$^d$ &      0.326  &        1.74 &   \\
                       &         &       &       &      0.400$^d$ &       1.14  &        6.08 &   \\

                       & 241.373 & 245.9 & 3.02  &       20.3$^b$ &     9.14e-4 &     0.00487 &   \\
                       &         &       &       &       10.4$^c$ &     0.00351 &      0.0187 &   \\
                       &         &       &       &       1.00$^d$ &       0.326 &        1.74 &   \\
                       &         &       &       &      0.400$^d$ &        1.14 &        6.10 &   \\

                       & 247.190 & 257.7 & 3.07  &       20.0$^b$ &     9.44e-4 &     0.00503 &   \\
                       &         &       &       &       10.1$^c$ &     0.00369 &      0.0197 &   \\
                       &         &       &       &       1.00$^d$ &       0.325 &        1.73 &   \\
                       &         &       &       &      0.400$^d$ &        1.14 &        6.10 &   \\

\enddata
\tablecomments{Methanol line data from Xu \& Lovas (1997), using partition function given by the Cologne Database for Molecular Spectroscopy (CDMS); methyl formate data from the JPL linelist based on the dataset of Ilyushin et al. (2009), using partition function given by JPL; glycine line data from Ilyushin et al. (2005), using partition function given by CDMS.}
\tablenotetext{a}{Observations by Bisschop et al. (2007)}
\tablenotetext{b}{Appropriate to JCMT (12 m) observations at this frequency}
\tablenotetext{c}{Appropriate to IRAM\,30\,m observations at this frequency}
\tablenotetext{d}{Approximate value, within ALMA capabilities at this frequency}

\end{deluxetable}
\newpage

\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab-rt-slow} Simulated line intensities toward NGC 6334 IRS1, for a selection of molecules and beamwidths, using {\em slow} warm-up timescale model.}
\tablewidth{0pt}
\tablehead{
\colhead{Molecule} & \colhead{Line} & \colhead{$E_{\mathrm{upper}}$} & \colhead{Peak simulated} & \colhead{Beam} &
\colhead{Convolved} & \colhead{Convolved} & \colhead{Observed}\\
 & \colhead{frequency} & \colhead{} & \colhead{local intensity} & \colhead{width} & \colhead{intensity} & \colhead{integrated intensity} & \colhead{integrated intensity$^a$}\\
 & \colhead{(GHz)} & \colhead{(K)} & \colhead{(K)} & \colhead{(arcsec)} & \colhead{(K)} & \colhead{(K km s$^{-1}$)} &
\colhead{(K km s$^{-1}$)} 
}
\startdata
Methanol               & 220.079  & 96.61 & 117 &        21.9$^b$ &        1.65 &        8.82 & 18  \\
        (CH$_3$OH)     & 230.027  & 39.83 & 127 &        21.0$^b$ &        1.63 &        8.67 & 17  \\
                       & 234.683  & 60.92 & 126 &        20.7$^b$ &        1.73 &        9.25 & 18  \\
                       & 338.125  & 78.08 & 107 &        14.4$^b$ &        3.97 &        21.2 & 56  \\
                       & 338.345  & 70.55 & 107 &        14.4$^b$ &        4.00 &        21.3 & 71  \\
                       & 340.141  & 44.67 & 116 &        14.3$^b$ &        2.99 &        15.9 & 27  \\
\vspace{10pt}          & 356.007  & 295.3 & 108 &        13.9$^b$ &        4.16 &        22.2 & 29  \\

Methyl formate         & 220.190 & 103.1 & 0.773 &       21.9$^b$ &      0.0152 &     0.0813 & 6.4  \\
(HCOOCH$_3$)           & 221.979 & 154.7 & 0.792 &       21.7$^b$ &      0.0161 &     0.0856 & 5.7  \\
                       & 226.719 & 120.2 & 0.818 &       21.3$^b$ &      0.0171 &     0.0910 & 14   \\
                       & 338.356 & 267.2 & 0.372 &       14.4$^b$ &      0.0174 &     0.0929 & 8.8  \\
                       & 338.396 & 257.8 & 0.416 &       14.4$^b$ &      0.0194 &      0.104 & 11   \\
                       & 346.660 & 320.4 & 0.220 &       14.0$^b$ &      0.0111 &     0.0593 & 7.5  \\
                       & 346.675 & 320.4 & 0.410 &       14.0$^b$ &      0.0207 &      0.111 & 11   \\
\vspace{10pt}   & 348.050 & 266.1 & 0.417 &       14.0$^b$ &      0.0208 &      0.111 & 12   \\

Glycine                & 218.105 & 201.2 & 10.2 &        22.0$^b$ &     0.00804 &      0.0429 &   \\
(NH$_2$CH$_2$COOH)     &         &       &      &        11.4$^c$ &      0.0299 &       0.159 &   \\
                       &         &       &      &        1.00$^d$ &        3.20 &        17.0 &   \\
                       &         &       &      &       0.400$^d$ &        8.76 &        46.7 &   \\

                       & 223.923 & 211.9 & 10.2 &        21.5$^b$ &     0.00844 &      0.0450 &   \\
                       &         &       &      &        11.2$^c$ &      0.0314 &       0.167 &   \\
                       &         &       &      &        1.00$^d$ &        3.20 &        17.1 &   \\
                       &         &       &      &       0.400$^d$ &        8.80 &        46.9 &   \\

                       & 229.740 & 223.0 & 10.2 &        21.0$^b$ &     0.00886 &      0.0472 &   \\
                       &         &       &      &        10.9$^c$ &      0.0329 &       0.176 &   \\
                       &         &       &      &        1.00$^d$ &        3.21 &        17.1 &   \\
                       &         &       &      &       0.400$^d$ &        8.82 &        47.0 &   \\   

                       & 235.557 & 234.3 & 10.2 &        20.7$^b$ &    0.00914  &      0.0488 &   \\
                       &         &       &      &        10.6$^c$ &     0.0345  &       0.184 &   \\
                       &         &       &      &        1.00$^d$ &       3.20  &        17.1 &   \\
                       &         &       &      &       0.400$^d$ &       8.81  &        47.0 &   \\

                       & 241.373 & 245.9 & 10.2 &        20.3$^b$ &     0.00941 &      0.0502 &   \\
                       &         &       &      &        10.4$^c$ &      0.0361 &       0.193 &   \\
                       &         &       &      &        1.00$^d$ &        3.18 &        17.0 &   \\
                       &         &       &      &       0.400$^d$ &        8.78 &        46.8 &   \\

                       & 247.190 & 257.7 & 10.1 &        20.0$^b$ &     0.00968 &       0.0516 &   \\
                       &         &       &      &        10.1$^c$ &      0.0378 &        0.202 &   \\
                       &         &       &      &        1.00$^d$ &        3.16 &        16.9 &   \\
                       &         &       &      &       0.400$^d$ &        8.73 &        46.6 &   \\

\enddata
\tablecomments{Methanol line data from Xu \& Lovas (1997), using partition function given by the Cologne Database for Molecular Spectroscopy (CDMS); methyl formate data from the JPL linelist based on the dataset of Ilyushin et al. (2009), using partition function given by JPL; glycine line data from Ilyushin et al. (2005), using partition function given by CDMS.}
\tablenotetext{a}{Observations by Bisschop et al. (2007)}
\tablenotetext{b}{Appropriate to JCMT (12 m) observations at this frequency}
\tablenotetext{c}{Appropriate to IRAM\,30\,m observations at this frequency}
\tablenotetext{d}{Approximate value, within ALMA capabilities at this frequency}

\end{deluxetable}
\newpage

\begin{deluxetable}{lcccccc}
\tabletypesize{\small}
\tablecaption{\label{tab-nh2oh-1} Simulated line intensities for hydroxylamine (NH$_2$OH) toward W3 IRS5, using standard {\em medium} warm-up model}
\tablewidth{0pt}
\tablehead{
\colhead{Molecule} & \colhead{Line} & \colhead{$E_{\mathrm{upper}}$} & \colhead{Peak simulated} & \colhead{Beam} &
\colhead{Convolved} & \colhead{Convolved} \\
 & \colhead{frequency} & \colhead{} & \colhead{local intensity} & \colhead{width$^a$} & \colhead{intensity} & \colhead{integrated intensity}\\
 & \colhead{(GHz)} & \colhead{(K)} & \colhead{(K)} & \colhead{(arcsec)} & \colhead{(K)} & \colhead{(K km s$^{-1}$)} 
}
\startdata
Hydroxylamine & 151.102 &  46.33 &        0.0354 &        41.5 &   4.37e-5 &    4.20e-4   \\
(NH$_2$OH)    & 151.118 &  14.51 &        0.0391 &        41.5 &   5.01e-5 &    4.81e-4   \\
                     &  164.341 &  116.7 &      8.05e-4 &        38.2 &   1.08e-6 &   1.03e-5   \\
                     &  164.627 &  94.92 &      8.10e-4 &        38.1 &   1.12e-6 &   1.07e-5   \\
                     &  164.883 &  75.60 &      7.93e-4 &        38.0 &   1.13e-6 &   1.08e-5  
\enddata
\tablecomments{* Line data and partition function obtained from the Cologne Database for Molecular Spectroscopy (CDMS).}
\tablenotetext{a}{Appropriate to NRAO 12 m observations at this frequency.}

\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tabletypesize{\small}
\tablecaption{\label{tab-nh2oh-2} Simulated line intensities for hydroxylamine (NH$_2$OH) toward W3 IRS5, using {\em medium} warm-up model with the gas-phase glycine-formation mechanism and high initial NH$_2$OH ice-mantle abundance discussed in Sec. 4.1.}
\tablewidth{0pt}
\tablehead{
\colhead{Molecule} & \colhead{Line} & \colhead{$E_{\mathrm{upper}}$} & \colhead{Peak simulated} & \colhead{Beam} &
\colhead{Convolved} & \colhead{Convolved} \\
 & \colhead{frequency} & \colhead{} & \colhead{local intensity} & \colhead{width$^a$} & \colhead{intensity} & \colhead{integrated intensity}\\
 & \colhead{(GHz)} & \colhead{(K)} & \colhead{(K)} & \colhead{(arcsec)} & \colhead{(K)} & \colhead{(K km s$^{-1}$)} 
}
\startdata
Hydroxylamine & 151.102 &  46.33 &        34.7 &        41.5 &   0.0424 &    0.407   \\
(NH$_2$OH)    & 151.118 &  14.51 &        37.7 &        41.5 &   0.0494 &    0.475   \\
                     &  164.341 &  116.7 &      0.883 &        38.2 &  0.00111 &   0.0107   \\
                     &  164.627 &  94.92 &      0.885 &        38.1 &   0.00115 &   0.0111   \\
                     &  164.883 &  75.60 &      0.865 &        38.0 &   0.00117 &   0.0112  
\enddata
\tablecomments{* Line data and partition function obtained from the Cologne Database for Molecular Spectroscopy (CDMS).}
\tablenotetext{a}{Appropriate to NRAO 12 m observations at this frequency.}

\end{deluxetable}
